Modeles avec particules dures, animaux diriges et series en variables partiellement commutatives

We give a systematic presentation of relations between lattice gas models with hard-core interactions, enumeration of directed-site animals, and the algebra of formal power-series in the partially commutative case, along the work of X.G.Viennot. We present a complete and simplified solution, using this algebra, of the directed animals enumeration problem in two dimensions, including a fast program for random generation of such animals (with uniform distribution) and images produced by this program.

==> figures/animaux.tex <==
\newcommand{\Noir}{\circle*{14}}

\begin{picture}(800,290)(100,390)
\thinlines

% Animal sur r\'eseau carr\'e

\put(220,420){\Noir}
\multiput(220,460)(40,0){5}{\Noir}
\put(220,500){\Noir}
\multiput(380,500)(40,0){3}{\Noir}
\multiput(220,540)(40,0){7}{\Noir}
\put(220,580){\Noir}
\put(300,580){\Noir}
\multiput(460,580)(40,0){2}{\Noir}
\multiput(220,620)(40,0){3}{\Noir}
\multiput(300,660)(40,0){6}{\Noir}

\multiput(220,420)(0,40){7}{\line(1,0){280}}
\multiput(220,420)(40,0){8}{\line(0,1){240}}

\put(90,530){\makebox(0,0)[lb]{Directions}}
\put(90,500){\makebox(0,0)[lb]{privil\'egi\'ees}}
\put(140,460){\vector( 0, 1){ 40}}
\put(140,460){\vector( 1, 0){ 40}}

\put(90,415){\makebox(0,0)[lb]{Source}}
\put(170,420){\vector( 1, 0){ 30}}

\put(340,380){\makebox(0,0)[lb]{(a)}}

% Animal sur r\'eseau hexagonal

\multiput(680,420)(-24,40){7}{\line(1,0){240}}
\multiput(680,420)(48,0){6}{\line(-3, 5){144}}
\put(680,420){\line( 3, 5){120}}
\put(656,460){\line( 3, 5){120}}
\put(632,500){\line( 3, 5){ 96}}
\put(608,540){\line( 3, 5){ 72}}
\put(584,580){\line( 3, 5){ 48}}
\put(560,620){\line( 3, 5){ 24}}
\put(728,420){\line( 3, 5){ 96}}
\put(776,420){\line( 3, 5){ 72}}
\put(824,420){\line( 3, 5){ 48}}
\put(872,420){\line( 3, 5){ 24}}


\put(680,420){\Noir}
\multiput(704,460)(48,0){4}{\Noir}
\put(680,500){\Noir}
\put(728,500){\Noir}
\put(824,500){\Noir}
\multiput(656,540)(96,0){3}{\Noir}
\multiput(680,580)(48,0){2}{\Noir}
\put(704,620){\Noir}
\multiput(680,660)(48,0){2}{\Noir}

\put(770,380){\makebox(0,0)[lb]{(b)}}

\put(560,460){\vector( 1, 0){ 48}}
\put(560,460){\vector(-2, 3){ 24}}
\put(560,460){\vector( 2, 3){ 24}}

\put(550,415){\makebox(0,0)[lb]{Source}}
\put(625,420){\vector( 1, 0){ 30}}


\end{picture}


==> figures/carhex.tex <==
\newcommand{\Sommet}{\circle*{6}}

\begin{picture}(635,320)(80,435)

%réseau carré

\thicklines
\put( 195,600){\line( 1, 1){25}}
\put( 195,600){\line( 1, -1){25}}
\put( 245,600){\line( -1, 1){25}}
\put( 245,600){\line( -1, -1){25}}

\put( 235,640){\line( 1, 1){25}}
\put( 235,640){\line( 1, -1){25}}
\put( 285,640){\line( -1, 1){25}}
\put( 285,640){\line( -1, -1){25}}

\put( 115,680){\line( 1, 1){25}}
\put( 115,680){\line( 1, -1){25}}
\put( 165,680){\line( -1, 1){25}}
\put( 165,680){\line( -1, -1){25}}

\put( 275,560){\line( 1, 1){25}}
\put( 275,560){\line( 1, -1){25}}
\put( 325,560){\line( -1, 1){25}}
\put( 325,560){\line( -1, -1){25}}
\thinlines

\multiput(100,480)(40,0){7}{\Sommet}
\multiput(100,520)(40,0){7}{\Sommet}
\multiput(100,560)(40,0){7}{\Sommet}
\multiput(100,600)(40,0){7}{\Sommet}
\multiput(100,640)(40,0){7}{\Sommet}
\multiput(100,680)(40,0){7}{\Sommet}
\multiput(100,720)(40,0){7}{\Sommet}

\multiput(80,480)(0,40){7}{\line(1,0){280}}
\multiput(100,460)(40,0){7}{\line(0,1){280}}

\put(220,435){\makebox(0,0){(a)}}

%réseau hexagonal

\thicklines
\put( 535,565){\line( 1, 0){24}}
\put( 535,605){\line( 1, 0){24}}
\put( 523,585){\line( 3, 5){12}}
\put( 523,585){\line( 3, -5){12}}
\put( 571,585){\line( -3, 5){12}}
\put( 571,585){\line( -3, -5){12}}

\put( 493,495){\line( 1, 0){24}}
\put( 493,535){\line( 1, 0){24}}
\put( 481,515){\line( 3, 5){12}}
\put( 481,515){\line( 3, -5){12}}
\put( 529,515){\line( -3, 5){12}}
\put( 529,515){\line( -3, -5){12}}

\put( 472,600){\line( 1, 0){24}}
\put( 472,640){\line( 1, 0){24}}
\put( 460,620){\line( 3, 5){12}}
\put( 460,620){\line( 3, -5){12}}
\put( 508,620){\line( -3, 5){12}}
\put( 508,620){\line( -3, -5){12}}

\put( 619,565){\line( 1, 0){24}}
\put( 619,605){\line( 1, 0){24}}
\put( 607,585){\line( 3, 5){12}}
\put( 607,585){\line( 3, -5){12}}
\put( 655,585){\line( -3, 5){12}}
\put( 655,585){\line( -3, -5){12}}

\put( 555,670){\line( 1, 0){24}}
\put( 555,710){\line( 1, 0){24}}
\put( 543,690){\line( 3, 5){12}}
\put( 543,690){\line( 3, -5){12}}
\put( 591,690){\line( -3, 5){12}}
\put( 591,690){\line( -3, -5){12}}
\thinlines

\put(430,460){\line( 3, 5){ 170}}
\put(472,460){\line( 3, 5){ 170}}
\put(514,460){\line( 3, 5){ 170}}
\put(556,460){\line( 3, 5){ 150}}

\put(598,460){\line( 3, 5){ 108}}
\put(640,460){\line( 3, 5){ 66}}

\put(406,490){\line( 3, 5){ 150}}
\put(406,560){\line( 3, 5){ 108}}
\put(406,630){\line( 3, 5){ 66}}

\put(580,460){\line( -3, 5){ 170}}
\put(622,460){\line( -3, 5){ 170}}
\put(664,460){\line( -3, 5){ 170}}
\put(706,460){\line( -3, 5){ 170}}

\put(706,530){\line( -3, 5){ 128}}
\put(706,600){\line( -3, 5){ 86}}
\put(706,670){\line( -3, 5){ 44}}

\put(538,460){\line( -3, 5){ 128}}
\put(496,460){\line( -3, 5){ 86}}
\put(454,460){\line( -3, 5){ 44}}

\multiput(400,480)(0,35){8}{\line(1,0){ 315}}

\multiput(442,480)(42,0){7}{\Sommet}
\multiput(421,515)(42,0){7}{\Sommet}
\multiput(442,550)(42,0){7}{\Sommet}
\multiput(421,585)(42,0){7}{\Sommet}
\multiput(442,620)(42,0){7}{\Sommet}
\multiput(421,655)(42,0){7}{\Sommet}
\multiput(442,690)(42,0){7}{\Sommet}
\multiput(421,725)(42,0){7}{\Sommet}

\put(547,435){\makebox(0,0){(b)}}

\end{picture}


==> figures/catalan.tex <==
\newcommand{\chapeau}[1]{%
  \thicklines
  \begin{picture}(80,40)
  \put(0,0){\line(1,1){40}}
  \put(0,0){\line(1,0){80}}
  \put(40,40){\line(1,-1){40}}
  \put(40,15){\makebox(0,0){$U_{#1}$}}
  \end{picture}
}

\newcommand{\ascendant}{%
  \thinlines
  \begin{picture}(20,20)
  \put(0,0){\line(1,1){20}}
  \put(20,5){\makebox(0,0){$a$}}
  \end{picture}
}

\newcommand{\descendant}{%
  \thinlines
  \begin{picture}(20,0)
  \put(0,0){\line(1,-1){20}}
  \put(0,-15){\makebox(0,0){$b$}}
  \end{picture}
}

\begin{picture}(620,160)(0,-80)

\thinlines
\put(0,0){\vector(1,0){620}}
\put(615,15){\makebox(0,0){$x$}}
\put(0,-80){\vector(0,1){160}}
\put(15,75){\makebox(0,0){$y$}}

\put(0,0){\chapeau{0}}
\put(80,0){\descendant}
\put(100,-20){\chapeau{1}}
\put(180,-20){\descendant}
\multiput(210,-50)(10,-10){3}{\circle*{2}}

\put(240,-80){\chapeau{k}}
\put(320,-80){\ascendant}
\put(340,-60){\chapeau{k+1}}
\put(420,-60){\ascendant}
\multiput(450,-30)(10,10){5}{\circle*{2}}
\put(500,20){\chapeau{k+l}}

\end{picture}


==> figures/chemins.tex <==
\begin{picture}(550,140)(0,-30)

% Motzkin

\thinlines
\put(0,0){\vector(1,0){170}}
\put(165,15){\makebox(0,0){$x$}}
\put(0,0){\vector(0,1){110}}
\put(15,105){\makebox(0,0){$y$}}
\put(70,-30){\makebox(0,0){(a)}}

\put(0,0){\line(1,0){20}}
\put(10,10){\makebox(0,0){$c$}}

\thicklines
\put(20,0){\line(1,1){60}}
\put(80,60){\line(1,-1){60}}
\put(80,20){\makebox(0,0){U}}

% Dyck

\thinlines
\put(240,0){\vector(1,0){310}}
\put(545,15){\makebox(0,0){$x$}}
\put(240,0){\vector(0,1){110}}
\put(255,105){\makebox(0,0){$y$}}
\put(380,-30){\makebox(0,0){(b)}}

\put(240,0){\line(1,1){20}}
\put(380,20){\line(1,-1){20}}
\put(260,10){\makebox(0,0){$a$}}
\put(380,10){\makebox(0,0){$b$}}

\thicklines
\put(260,20){\line(1,1){60}}
\put(320,80){\line(1,-1){60}}
\put(400,0){\line(1,1){60}}
\put(460,60){\line(1,-1){60}}

\put(260,20){\line(1,0){120}}

\put(320,40){\makebox(0,0){U}}
\put(460,20){\makebox(0,0){V}}

\end{picture}


==> figures/empcol.tex <==
\newcommand{\Noir}{\circle*{8}}
\newcommand{\Blanc}{\circle{8}}
\newcommand{\Cellule}{\circle*{16}}
\newcommand{\Horizontale}{\line( 1, 0){300}}

\begin{picture}(700,450)(0,-70)
\thinlines

% empilement colori\'e

\put(0,0){\Horizontale}
\put(50,0){\Noir}
\put(150,0){\Noir}
\put(250,0){\Noir}

\put(0,40){\Horizontale}
\put(100,40){\Blanc}
\put(200,40){\Blanc}

\put(0,80){\Horizontale}
\put(50,80){\Noir}
\put(150,80){\Noir}
\put(250,80){\Noir}

\put(0,120){\Horizontale}
\put(100,120){\Blanc}
\put(200,120){\Blanc}

\put(0,160){\Horizontale}
\put(50,160){\Noir}
\put(150,160){\Noir}
\put(250,160){\Noir}

\put(0,200){\Horizontale}
\put(100,200){\Blanc}
\put(200,200){\Blanc}

\put(0,240){\Horizontale}
\put(50,240){\Noir}
\put(150,240){\Noir}
\put(250,240){\Noir}

\put(0,280){\Horizontale}
\put(100,280){\Blanc}
\put(200,280){\Blanc}

\put(0,320){\Horizontale}
\put(50,320){\Noir}
\put(150,320){\Noir}
\put(250,320){\Noir}

\put(0,360){\Horizontale}
\put(100,360){\Blanc}
\put(200,360){\Blanc}

\put(50, -30){\makebox(0,0){\small 0}}
\put(100, -30){\makebox(0,0){\small 1}}
\put(150, -30){\makebox(0,0){\small 2}}
\put(200, -30){\makebox(0,0){\small 3}}
\put(250, -30){\makebox(0,0){\small 4}}
\put(150, -70){\makebox(0,0){(a)}}

\put(50,0){\Cellule}
\put(100,40){\Cellule}

\put(50,80){\Cellule}
\put(150,80){\Cellule}
\put(200,120){\Cellule}

\put(50,160){\Cellule}
\put(150,160){\Cellule}
\put(200,200){\Cellule}

\put(50,240){\Cellule}
\put(150,240){\Cellule}
\put(250,240){\Cellule}

\put(50,320){\Cellule}
\put(100,360){\Cellule}

% empilement standard

\put(400,0){\Horizontale}
\put(450,0){\Noir}
\put(550,0){\Noir}
\put(650,0){\Noir}

\put(400,40){\Horizontale}
\put(500,40){\Blanc}
\put(600,40){\Blanc}

\put(400,80){\Horizontale}
\put(450,80){\Noir}
\put(550,80){\Noir}
\put(650,80){\Noir}

\put(400,120){\Horizontale}
\put(500,120){\Blanc}
\put(600,120){\Blanc}

\put(400,160){\Horizontale}
\put(450,160){\Noir}
\put(550,160){\Noir}
\put(650,160){\Noir}

\put(400,200){\Horizontale}
\put(500,200){\Blanc}
\put(600,200){\Blanc}

\put(400,240){\Horizontale}
\put(450,240){\Noir}
\put(550,240){\Noir}
\put(650,240){\Noir}

\put(400,280){\Horizontale}
\put(500,280){\Blanc}
\put(600,280){\Blanc}

\put(400,320){\Horizontale}
\put(450,320){\Noir}
\put(550,320){\Noir}
\put(650,320){\Noir}

\put(400,360){\Horizontale}
\put(500,360){\Blanc}
\put(600,360){\Blanc}

\put(450, -30){\makebox(0,0){\small 0}}
\put(500, -30){\makebox(0,0){\small 1}}
\put(550, -30){\makebox(0,0){\small 2}}
\put(600, -30){\makebox(0,0){\small 3}}
\put(650, -30){\makebox(0,0){\small 4}}
\put(550, -70){\makebox(0,0){(b)}}

\put(450,0){\Cellule}
\put(500,40){\Cellule}

\put(450,80){\Cellule}
\put(550,80){\Cellule}

\put(450,120){\Cellule}
\put(600,120){\Cellule}

\put(450,160){\Cellule}
\put(550,160){\Cellule}

\put(450,200){\Cellule}
\put(600,200){\Cellule}

\put(550,240){\Cellule}
\put(650,240){\Cellule}

\put(500,280){\Cellule}

\end{picture}


==> figures/empilement.tex <==
\newcommand{\Noir}{\circle*{10}}

\begin{picture}(575,340)(65,420)
\thinlines
\put(420,480){\line( 1, 0){ 80}}
\put(500,480){\line( 2, 1){ 40}}
\put(540,500){\line(-1, 0){ 80}}
\put(460,500){\line(-2,-1){ 40}}
\put(500,460){\line( 2, 1){120}}
\put(620,520){\line(-1, 0){160}}
\put(460,520){\line(-2,-1){120}}
\put(340,460){\line( 1, 0){160}}
\put(460,520){\line( 0,-1){ 20}}
\put(340,460){\line( 4, 1){ 80}}
\put(500,480){\line( 0,-1){ 20}}
\put(540,500){\line( 4, 1){ 80}}
\put(420,560){\line( 1, 0){ 80}}
\put(500,560){\line( 2, 1){ 40}}
\put(540,580){\line(-1, 0){ 80}}
\put(460,580){\line(-2,-1){ 40}}
\put(500,540){\line( 2, 1){120}}
\put(620,600){\line(-1, 0){160}}
\put(460,600){\line(-2,-1){120}}
\put(340,540){\line( 1, 0){160}}
\put(460,600){\line( 0,-1){ 20}}
\put(340,540){\line( 4, 1){ 80}}
\put(500,560){\line( 0,-1){ 20}}
\put(540,580){\line( 4, 1){ 80}}
\put(420,640){\line( 1, 0){ 80}}
\put(500,640){\line( 2, 1){ 40}}
\put(540,660){\line(-1, 0){ 80}}
\put(460,660){\line(-2,-1){ 40}}
\put(500,620){\line( 2, 1){120}}
\put(620,680){\line(-1, 0){160}}
\put(460,680){\line(-2,-1){120}}
\put(340,620){\line( 1, 0){160}}
\put(460,680){\line( 0,-1){ 20}}
\put(340,620){\line( 4, 1){ 80}}
\put(500,640){\line( 0,-1){ 20}}
\put(540,660){\line( 4, 1){ 80}}
\put(420,720){\line( 1, 0){ 80}}
\put(500,720){\line( 2, 1){ 40}}
\put(540,740){\line(-1, 0){ 80}}
\put(460,740){\line(-2,-1){ 40}}
\put(500,700){\line( 2, 1){120}}
\put(620,760){\line(-1, 0){160}}
\put(460,760){\line(-2,-1){120}}
\put(340,700){\line( 1, 0){160}}
\put(460,760){\line( 0,-1){ 20}}
\put(340,700){\line( 4, 1){ 80}}
\put(500,720){\line( 0,-1){ 20}}
\put(540,740){\line( 4, 1){ 80}}
\put( 80,660){\line( 0,-1){160}}
\put( 80,500){\line( 1, 0){160}}
\put(240,500){\line( 0, 1){160}}
\put(240,660){\line(-1, 0){160}}
\put(120,620){\line( 0,-1){ 80}}
\put(120,540){\line( 1, 0){ 80}}
\put(200,540){\line( 0, 1){ 80}}
\put(200,620){\line(-1, 0){ 80}}
\put( 80,660){\line( 1,-1){ 40}}
\put(200,620){\line( 1, 1){ 40}}
\put(200,540){\line( 1,-1){ 40}}
\put( 80,500){\line( 1, 1){ 40}}
\put(130,600){\makebox(0,0)[lb]{h}}
\put(130,550){\makebox(0,0)[lb]{e}}
\put(185,600){\makebox(0,0)[lb]{g}}
\put(185,550){\makebox(0,0)[lb]{f}}
\put(340,460){\Noir}
\put(620,520){\Noir}
\put(500,540){\Noir}
\put(420,560){\Noir}
\put(540,580){\Noir}
\put(420,640){\Noir}
\put(340,700){\Noir}
\put(500,720){\Noir}
\put(480,420){\makebox(0,0)[lb]{E}}
\put(640,480){\makebox(0,0)[lb]{$C_1$}}
\put(640,560){\makebox(0,0)[lb]{$C_2$}}
\put(640,640){\makebox(0,0)[lb]{$C_3$}}
\put(640,720){\makebox(0,0)[lb]{$C_4$}}
\put(160,460){\makebox(0,0)[lb]{G}}
\put( 60,485){\makebox(0,0)[lb]{a}}
\put(250,485){\makebox(0,0)[lb]{b}}
\put(250,665){\makebox(0,0)[lb]{c}}
\put( 60,665){\makebox(0,0)[lb]{d}}
\end{picture}


==> figures/equerres.tex <==
\newcommand{\Noir}{\circle*{10}}
\newcommand{\Blanc}{\circle{10}}
\begin{picture}(600,320)(-10,-50)

% Premi\`ere d\'ecomposition

\thinlines
\put(50,30){\line(1,-1){30}}
\thicklines

\put(0,130){\line(1,-2){50}}
\put(0,130){\line(1, 0){50}}
\put(50,30){\line(0,1){100}}
\put(80,0){\Noir}
\put(80,15){\makebox(0,0){$x$}}
\put(35,100){\makebox(0,0){M}}

\multiput(-10,-20)(10,0){4}{\circle*{2}}
\put(50,-20){\makebox(0,0){\small -1}}
\put(80,-20){\makebox(0,0){\small 0}}
\put(110,-20){\makebox(0,0){\small 1}}
\multiput(140,-20)(10,0){4}{\circle*{2}}

\put(80,-50){\makebox(0,0){(a)}}

% Seconde d\'ecomposition

\thinlines
\put(250,30){\line(1,-1){30}}
\thicklines

\put(200,130){\line(1,-2){50}}
\put(200,130){\line(1, 0){50}}
\put(250,30){\line(0,1){100}}
\put(280,0){\Noir}
\put(280,15){\makebox(0,0){$x$}}
\put(235,100){\makebox(0,0){M}}

\thinlines
\put(250,130){\line(1,1){30}}
\thicklines

\put(230,260){\line(1,-2){50}}
\put(230,260){\line(1, 0){50}}
\put(280,160){\line(0,1){100}}
\put(265,230){\makebox(0,0){N}}

\multiput(190,-20)(10,0){4}{\circle*{2}}
\put(250,-20){\makebox(0,0){\small -1}}
\put(280,-20){\makebox(0,0){\small 0}}
\put(310,-20){\makebox(0,0){\small 1}}
\multiput(340,-20)(10,0){4}{\circle*{2}}

\put(280,-50){\makebox(0,0){(b)}}

% Illustration

\thinlines

\multiput(500,0)(-20,20){8}{\line(1,1){100}}
\multiput(360,140)( 20,20){6}{\line(1,-1){140}}

\multiput(500,0)(-20,20){6}{\Noir}
\multiput(460,80)(-40,40){2}{\Noir}
\multiput(480,100)(-20,20){4}{\Blanc}
\put(500,40){\Blanc}
\put(440,180){\Blanc}
\put(460,200){\Blanc}

\put(500,-50){\makebox(0,0){(c)}}

\end{picture}


==> figures/ex-chemins.tex <==
\newcommand{\Montant}{\line(1,1){20}}
\newcommand{\Descendant}{\line(1,-1){20}}
\newcommand{\Horizontal}{\line(1,0){20}}
\begin{picture}(600,140)(0,-30)

% Dyck

\thinlines
\put(0,0){\vector(1,0){310}}
\put(305,15){\makebox(0,0){$x$}}
\multiput(0,20)(0,20){4}{\line(1,0){280}}
\put(0,0){\vector(0,1){110}}
\put(15,105){\makebox(0,0){$y$}}
\multiput(20,0)(20,0){14}{\line(0,1){80}}
\put(140,-30){\makebox(0,0){(a)}}

\thicklines
\multiput(0,0)(20,20){2}{\Montant}
\put(40,40){\Descendant}
\put(60,20){\Montant}
\multiput(80,40)(20,-20){2}{\Descendant}
\put(120,0){\Montant}
\put(140,20){\Descendant}
\multiput(160,0)(20,20){3}{\Montant}
\multiput(220,60)(20,-20){3}{\Descendant}

% Motzkin

\thinlines
\put(340,0){\vector(1,0){310}}
\put(645,15){\makebox(0,0){$x$}}
\multiput(340,20)(0,20){4}{\line(1,0){280}}
\put(340,0){\vector(0,1){110}}
\put(355,105){\makebox(0,0){$y$}}
\multiput(360,0)(20,0){14}{\line(0,1){80}}
\put(480,-30){\makebox(0,0){(b)}}

\thicklines
\put(340,0){\Montant}
\put(360,20){\Horizontal}
\multiput(380,20)(20,20){2}{\Montant}
\multiput(420,60)(20,-20){3}{\Descendant}
\multiput(480,0)(20,0){2}{\Horizontal}
\put(520,0){\Montant}
\put(540,20){\Descendant}
\put(560,0){\Montant}
\put(580,20){\Horizontal}
\put(600,20){\Descendant}


\end{picture}


==> figures/feuilletes.tex <==
\newcommand{\Noir}{\circle*{14}}
\newcommand{\Blanc}{\circle{14}}
\newcommand{\Carre}{
  \makebox(0,0)[r]{\framebox(14,14){}}
}
\newcommand{\Point}{\circle*{2}}

\begin{picture}(940,320)(-20,-40)
\thinlines

% R\'eseau carr\'e

\put(40,0){\Noir}
\put(120,0){\Noir}
\put(200,0){\Noir}

\put(0,40){\Blanc}
\put(80,40){\Blanc}
\put(160,40){\Blanc}
\put(240,40){\Blanc}

\put(40,80){\Noir}
\put(120,80){\Noir}
\put(200,80){\Noir}

\put(0,120){\Blanc}
\put(80,120){\Blanc}
\put(160,120){\Blanc}
\put(240,120){\Blanc}

\put(40,160){\Noir}
\put(120,160){\Noir}
\put(200,160){\Noir}

\put(0,200){\Blanc}
\put(80,200){\Blanc}
\put(160,200){\Blanc}
\put(240,200){\Blanc}

\put(20,-20){\line( 1, 1){240}}
\put(100,-20){\line( 1, 1){160}}
\put(180,-20){\line( 1, 1){80}}
\put(-20,20){\line( 1, 1){200}}
\put(-20,100){\line( 1, 1){120}}
\put(-20,180){\line( 1, 1){40}}

\put(220,-20){\line( -1, 1){240}}
\put(140,-20){\line( -1, 1){160}}
\put(60,-20){\line( -1, 1){80}}
\put(260,20){\line( -1, 1){200}}
\put(260,100){\line( -1, 1){120}}
\put(260,180){\line( -1, 1){40}}

\put(120, -40){\makebox(0,0){(a)}}

% R\'eseau cubique centr\'e

\put(350,0){\Blanc}
\put(350,150){\Blanc}
\put(500,0){\Blanc}
\put(500,150){\Blanc}

\put(440,30){\Blanc}
\put(440,180){\Blanc}
\put(590,30){\Blanc}
\put(590,180){\Blanc}

\put(470,90){\Noir}

\multiput(350, 0)(10,0){15}{\Point}
\multiput(350, 150)(10,0){15}{\Point}
\multiput(440, 30)(10,0){15}{\Point}
\multiput(440, 180)(10,0){15}{\Point}

\multiput(350, 0)(0,10){15}{\Point}
\multiput(500, 0)(0,10){15}{\Point}
\multiput(440, 30)(0,10){15}{\Point}
\multiput(590, 30)(0,10){15}{\Point}

\multiput(350, 0)(12,4){7}{\Point}
\multiput(350, 150)(12,4){7}{\Point}
\multiput(500, 0)(12,4){7}{\Point}
\multiput(500,150)(12,4){7}{\Point}

\thicklines

\put(350,0){\line(4,3){240}}
\put(350,150){\line( 2, -1){240}}

\put(440,30){\line( 1, 2){60}}
\put(440,180){\line( 1, -3){60}}

\put(470, -40){\makebox(0,0){(b)}}

% R\'eseau cubique nnn

\put(700,80){\Blanc}
\put(778,160){\Carre}
\put(820,0){\Noir}
\put(900,80){\Blanc}

\put(820,280){\Noir}
\put(738,200){\Carre}
\put(860,120){\Blanc}
\put(938,200){\Carre}

\multiput(700,80)(4,12){10}{\Point}
\multiput(780,160)(4,12){10}{\Point}
\multiput(900,80)(4,12){10}{\Point}

\multiput(700,80)(10,10){8}{\Point}
\multiput(740,200)(10,10){8}{\Point}
\multiput(860,120)(10,10){8}{\Point}

\multiput(740,200)(12,-8){10}{\Point}
\multiput(820,280)(12,-8){10}{\Point}
\multiput(780,160)(12,-8){10}{\Point}

\thicklines

\put(820,0){\line(1, 3){40}}
\put(820,0){\line(3, 5){120}}
\put(820,0){\line(1, 1){80}}

\put(700,80){\line(3, -2){120}}
\put(740,200){\line(2, -5){80}}
\put(780,160){\line(1, -4){40}}

\put(820, -40){\makebox(0,0){(c)}}

\end{picture}


==> figures/hasse.tex <==
\begin{picture}(315,219)(65,300)
\thinlines
\put(140,320){\line(-1, 1){ 60}}
\put(140,320){\line( 1, 1){ 60}}
\put(260,320){\line(-3, 1){180}}
\put(260,320){\line( 1, 1){ 60}}
\put(200,380){\line( 0, 1){ 60}}
\put(200,440){\line(-1, 1){ 60}}
\put(200,440){\line( 1, 1){ 60}}
\put( 80,380){\line( 3, 2){180}}
\put( 80,380){\line( 1, 2){ 60}}
\put(260,500){\line( 1,-2){ 60}}

\put(380,320){\makebox(0,0)[lb]{$C_1$}}
\put(380,380){\makebox(0,0)[lb]{$C_2$}}
\put(380,440){\makebox(0,0)[lb]{$C_3$}}
\put(380,500){\makebox(0,0)[lb]{$C_4$}}

\put(135,300){\makebox(0,0)[lb]{a}}
\put(255,300){\makebox(0,0)[lb]{c}}

\put( 60,380){\makebox(0,0)[lb]{b}}
\put(210,380){\makebox(0,0)[lb]{e}}
\put(330,380){\makebox(0,0)[lb]{g}}

\put(210,430){\makebox(0,0)[lb]{e}}

\put(135,510){\makebox(0,0)[lb]{a}}
\put(255,510){\makebox(0,0)[lb]{f}}

\end{picture}


==> figures/nn.tex <==
\newcommand{\Sommet}{\circle*{6}}

\begin{picture}(480,240)(80,435)

%réseau carré nn

\put(180,435){\makebox(0,0){(a)}}

\multiput(100,480)(40,0){5}{\Sommet}
\multiput(100,520)(40,0){5}{\Sommet}
\multiput(100,560)(40,0){5}{\Sommet}
\multiput(100,600)(40,0){5}{\Sommet}
\multiput(100,640)(40,0){5}{\Sommet}

\multiput(80,480)(0,40){5}{\line(1,0){200}}
\multiput(100,460)(40,0){5}{\line(0,1){200}}

%réseau carré nnn

\put(460,435){\makebox(0,0){(b)}}

\multiput(380,480)(40,0){5}{\Sommet}
\multiput(380,520)(40,0){5}{\Sommet}
\multiput(380,560)(40,0){5}{\Sommet}
\multiput(380,600)(40,0){5}{\Sommet}
\multiput(380,640)(40,0){5}{\Sommet}

\multiput(360,480)(0,40){5}{\line(1,0){200}}
\multiput(380,460)(40,0){5}{\line(0,1){200}}

\put( 360,460){\line( 1, 1){200}}
\put( 360,500){\line( 1, 1){160}}
\put( 360,540){\line( 1, 1){120}}
\put( 360,580){\line( 1, 1){80}}
\put( 400,460){\line( 1, 1){160}}
\put( 440,460){\line( 1, 1){120}}
\put( 480,460){\line( 1, 1){80}}

\put( 560,460){\line( -1, 1){200}}
\put( 560,500){\line( -1, 1){160}}
\put( 560,540){\line( -1, 1){120}}
\put( 560,580){\line( -1, 1){80}}
\put( 520,460){\line( -1, 1){160}}
\put( 480,460){\line( -1, 1){120}}
\put( 440,460){\line( -1, 1){80}}

\end{picture}


==> figures/pyreq.tex <==
\newcommand{\Noir}{\circle*{10}}
\newcommand{\Blanc}{\circle{10}}
\begin{picture}(580,300)(0,-20)
\thinlines

% Premi\`ere d\'ecomposition

\multiput(140,0)(-20,20){8}{\line(1,1){140}}
\multiput(0,140)( 20,20){8}{\line(1,-1){140}}

\multiput(140,0)(-20,20){6}{\Noir}
\multiput(140,40)(-40,40){3}{\Noir}
\multiput(120,100)(-20,20){4}{\Noir}
\put(80,180){\Noir}
\put(100,200){\Noir}

\put(127,120){\makebox(0,0){\small 1}}
\put(107,220){\makebox(0,0){\small 2}}
\put(127,240){\makebox(0,0){\small 3}}
\put(147,260){\makebox(0,0){\small 4}}

\multiput(160,60)(20,20){3}{\Blanc}
\multiput(180,120)(20,20){3}{\Blanc}
\multiput(140,120)(20,20){4}{\Blanc}
\multiput(180,200)(20,20){2}{\Blanc}
\multiput(120,220)(20,20){3}{\Blanc}

\put(140,-20){\makebox(0,0){(a)}}

% D\'ecompositions successives

\multiput(440,0)(-20,20){8}{\line(1,1){140}}
\multiput(300,140)(20,20){8}{\line(1,-1){140}}

\multiput(460,60)(-20,20){3}{\Blanc}
\put(480,80){\Noir}
\multiput(500,100)(-20,20){4}{\Blanc}
\multiput(500,140)(-20,20){2}{\Blanc}
\multiput(520,160)(-20,20){4}{\Noir}
\put(500,220){\Noir}

\put(427,80){\makebox(0,0){\small 1}}
\put(407,100){\makebox(0,0){\small 2}}
\put(427,160){\makebox(0,0){\small 3}}
\put(447,220){\makebox(0,0){\small 4}}

\put(440,-20){\makebox(0,0){(b)}}

\end{picture}


==> figures/rescol.tex <==

\newcommand{\Noir}{\circle*{10}}
\newcommand{\Blanc}{\circle{10}}
\newcommand{\Carre}{
  \makebox(0,0)[r]{\framebox(10,10){}}
}

\begin{picture}(635,310)(80,510)
\thinlines

%réseau linéaire

\put(180,800){\line( 1, 0){440}}
\multiput(220,800)(120,0){4}{\Noir}
\multiput(280,800)(120,0){3}{\Blanc}
\put(400,780){\makebox(0,0){(a)}}

%réseau carré

\put(180,560){\Noir}
\put(260,560){\Noir}
\put(140,560){\Blanc}
\put(220,560){\Blanc}
\put(300,560){\Blanc}

\put(180,600){\Blanc}
\put(260,600){\Blanc}
\put(140,600){\Noir}
\put(220,600){\Noir}
\put(300,600){\Noir}

\put(180,640){\Noir}
\put(260,640){\Noir}
\put(140,640){\Blanc}
\put(220,640){\Blanc}
\put(300,640){\Blanc}

\put(180,680){\Blanc}
\put(260,680){\Blanc}
\put(140,680){\Noir}
\put(220,680){\Noir}
\put(300,680){\Noir}

\put(180,720){\Noir}
\put(260,720){\Noir}
\put(140,720){\Blanc}
\put(220,720){\Blanc}
\put(300,720){\Blanc}

\multiput(120,560)(0,40){5}{\line(1,0){200}}
\multiput(140,540)(40,0){5}{\line(0,1){200}}
\put(220,520){\makebox(0,0){(b)}}

%réseau hexagonal

\put(430,530){\line( 3, 5){ 128}}
\put(472,530){\line( 3, 5){ 128}}
\put(514,530){\line( 3, 5){ 128}}
\put(556,530){\line( 3, 5){ 107}}
\put(598,530){\line( 3, 5){ 65}}

\put(406,560){\line( 3, 5){ 108}}
\put(406,630){\line( 3, 5){ 66}}

\put(538,530){\line( -3, 5){ 128}}
\put(580,530){\line( -3, 5){ 128}}
\put(622,530){\line( -3, 5){ 128}}
\put(664,530){\line( -3, 5){ 128}}
\put(664,600){\line( -3, 5){ 86}}
\put(664,670){\line( -3, 5){ 44}}

\put(496,530){\line( -3, 5){ 86}}
\put(454,530){\line( -3, 5){ 44}}

\put(400,550){\line( 1, 0){ 275}}
\put(442,550){\Blanc}
\put(482,550){\Carre}
\put(526,550){\Noir}
\put(568,550){\Blanc}
\put(608,550){\Carre}
\put(652,550){\Noir}

\put(400,585){\line( 1, 0){ 275}}
\put(419,585){\Carre}
\put(463,585){\Noir}
\put(505,585){\Blanc}
\put(545,585){\Carre}
\put(589,585){\Noir}
\put(631,585){\Blanc}

\put(400,620){\line( 1, 0){ 275}}
\put(442,620){\Blanc}
\put(482,620){\Carre}
\put(526,620){\Noir}
\put(568,620){\Blanc}
\put(608,620){\Carre}
\put(652,620){\Noir}

\put(400,655){\line( 1, 0){ 275}}
\put(419,655){\Carre}
\put(463,655){\Noir}
\put(505,655){\Blanc}
\put(545,655){\Carre}
\put(589,655){\Noir}
\put(631,655){\Blanc}

\put(400,690){\line( 1, 0){ 275}}
\put(442,690){\Blanc}
\put(482,690){\Carre}
\put(526,690){\Noir}
\put(568,690){\Blanc}
\put(608,690){\Carre}
\put(652,690){\Noir}

\put(400,725){\line( 1, 0){ 275}}
\put(419,725){\Carre}
\put(463,725){\Noir}
\put(505,725){\Blanc}
\put(545,725){\Carre}
\put(589,725){\Noir}
\put(631,725){\Blanc}

\put(545,520){\makebox(0,0){(c)}}
\end{picture}


==> figures/schema-prefixe.tex <==
\begin{picture}(290,110)(240,0)

\thinlines
\put(240,0){\vector(1,0){290}}
\put(525,15){\makebox(0,0){$x$}}
\put(240,0){\vector(0,1){110}}
\put(255,105){\makebox(0,0){$y$}}

\put(360,0){\line(1,1){20}}
\put(380,10){\makebox(0,0){$a$}}

\thicklines
\put(240,0){\line(1,1){60}}
\put(300,60){\line(1,-1){60}}
\put(380,20){\line(1,1){60}}
\put(440,80){\line(1,-1){40}}

\put(380,20){\line(1,0){100}}
\put(480,20){\line(0,1){20}}

\put(300,20){\makebox(0,0){U}}
\put(440,40){\makebox(0,0){V}}

\end{picture}


==> figures/schema-pyreq.tex <==
\begin{picture}(420,400)(-40,-20)
\thicklines

% Premi\`ere d\'ecomposition

\put(0,100){\line(1,-2){50}}
\put(0,100){\line(1, 0){50}}
\put(50,0){\line(0,1){100}}
\put(35,70){\makebox(0,0){L}}

\thinlines
\put(50,100){\line(1,1){30}}
\thicklines

\put(-20,330){\line(1,-2){100}}
\put(-20,330){\line(1, 0){200}}
\put(80,130){\line(1,2){100}}
\put(80,260){\makebox(0,0){Q}}

\multiput(-40,-20)(10,0){4}{\circle*{2}}
\put(20,-20){\makebox(0,0){\small -1}}
\put(50,-20){\makebox(0,0){\small 0}}
\put(80,-20){\makebox(0,0){\small 1}}
\put(110,-20){\makebox(0,0){\small 2}}
\multiput(140,-20)(10,0){4}{\circle*{2}}

% D\'ecompositions successives

\put(250,100){\line(1,-2){50}}
\put(250,100){\line(1, 0){50}}
\put(300,0){\line(0,1){100}}

\thinlines
\put(300,100){\line(1,1){30}}
\thicklines

\put(280,230){\line(1,-2){50}}
\put(280,230){\line(1, 0){50}}
\put(330,130){\line(0,1){100}}

\multiput(330,230)(10,10){5}{\circle*{2}}

\put(330,380){\line(1,-2){50}}
\put(330,380){\line(1, 0){50}}
\put(380,280){\line(0,1){100}}

\multiput(210,-20)(10,0){4}{\circle*{2}}
\put(270,-20){\makebox(0,0){\small -1}}
\put(300,-20){\makebox(0,0){\small 0}}
\put(330,-20){\makebox(0,0){\small 1}}
\multiput(350,-20)(10,0){2}{\circle*{2}}
\put(380,-20){\makebox(0,0){\small i}}
\multiput(410,-20)(10,0){4}{\circle*{2}}

\end{picture}

